A-posteriori error estimates for systems of hyperbolic conservation laws

We provide rigorous and computable a-posteriori error estimates for first order finite-volume approximations of nonlinear systems of hyperbolic conservation laws in one spatial dimension. Our estimators rely on recent stability results by Bressan, Chiri and Shen and a novel method to compute negative order norms of residuals. Numerical experiments show that the error estimator converges with the rate predicted by a-priori error estimates.

==> figs/space-time-cell.tex <==
%\documentclass[border=0mm,9pt,tikz]{standalone}

%\usepackage{tikz}
%\usetikzlibrary{decorations.pathreplacing}

%\begin{document}
\begin{tikzpicture}
  \path (0,0) coordinate (A)
  (3,0) coordinate (B)
  (3,3) coordinate (C)
  (0,3) coordinate (D);

  \draw[thick] (A) -- (B) -- (C) -- (D) -- (A);


  \draw (0,1.5) + (0:0mm) node[fill=white]  {$S_{j-\frac12}$};
  \draw (3,1.5) + (0:0mm) node[fill=white]  {$S_{j+\frac12}$};
  \draw (1.5,0) + (-90:0mm) node[fill=white]  {$S^{n}$};
  \draw (1.5,3) + (90:0mm) node[fill=white]  {$S^{n+1}$};
  
  \draw (A) + (225:3mm) node  {$\nu_{j-\frac12}^{n}$};
  \draw (B) + (-45:3mm) node  {$\nu_{j+\frac12}^{n}$};
  \draw (C) + (45:3.5mm) node  {$\nu_{j+\frac12}^{n+1}$};
  \draw (D) + (135:4mm) node  {$\nu_{j-\frac12}^{n+1}$};

  \draw [decorate,decoration={brace,amplitude=10pt, mirror},yshift=-5mm]
  (0.0,0.0) -- (3,0) node [black,midway, yshift=-5mm] 
  {$\Delta x_{j}$};
  \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4mm]
  (0.0,0.0) -- (0,3) node [black,midway, xshift=-5mm,rotate=90] 
  {$\Delta t^{n+\frac12}$};
\end{tikzpicture}
%\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

